Massively Parallel Implicit Equal-Weights Particle Filter for Ocean Drift Trajectory Forecasting

Forecasting ocean drift trajectories are important for many applications, including search and rescue operations, oil spill cleanup and iceberg risk mitigation. In an operational setting, forecasts of drift trajectories are produced based on computationally demanding forecasts of three-dimensional ocean currents. Herein, we investigate a complementary approach for shorter time scales by using a recent state-of-the-art implicit equal-weights particle filter applied to a simplified ocean model. To achieve this, we present a new algorithmic design for a data-assimilation system in which all components - including the model, model errors, and particle filter - take advantage of massively parallel compute architectures, such as graphical processing units. Faster computations can enable in-situ and ad-hoc model runs for emergency management, and larger ensembles for better uncertainty quantification. Using a challenging test case with near-realistic chaotic instabilities, we run data-assimilation experiments based on synthetic observations from drifting and moored buoys, and analyse the trajectory forecasts for the drifters. Our results show that even sparse drifter observations are sufficient to significantly improve short-term drift forecasts up to twelve hours. With equidistant moored buoys observing only 0.1% of the state space, the ensemble gives an accurate description of the true state after data assimilation followed by a high-quality probabilistic forecast.

==> tikz/EPSInit.tex <==
\makeatletter
\DeclareRobustCommand{\rvdots}{%
  \vbox{
    \baselineskip4\p@\lineskiplimit\z@
    \kern-\p@
    \hbox{.}\hbox{.}\hbox{.}
  }}
\makeatother

\newcommand{\epsfont}{\large}

\begin{tikzpicture}
[header_style/.style={
        text width=2.5cm,
        font=\scriptsize,
        align=center
    },
    fancytitle/.style={
        fill = white,
        text = black,
        %very thick,
        draw=black!50, %blue!50!black!30,
        rounded corners=0.1cm,
        font=\scriptsize
    }
]

% Font sizes:
% \normalsize, \small, \footnotesize, \scriptsize, \tiny


\tikzstyle{particle}=[auto=left,circle,draw=black,fill=white,minimum size=10pt,inner sep=0pt, font=\tiny]

\tikzstyle{observation}=[auto=left,circle,draw=black!50,fill=black!20,minimum size=4pt,inner sep=0pt, font=\tiny]


%\node[header_style]  (ic) at (0, 3.7) {Initial conditions\\$t=0$ days};
%\node[header_style] (warm) at (1.5, 3.7)   {Warm start\\$t=3$ days};
%\node[header_style] (fc-start) at (5, 3.7)   {Forecast start\\$t=10$ days};
%\node[header_style] (fc-end) at (6.5, 3.7)   {Forecast end\\$t=13$ days};

% True simulation
\coordinate (truth-ic) at (0,2.8); %  [particle] {};
\node (truth-warm) at (1.5,2.8)    [particle] {};
\node (truth-fc-end) at (6.5,2.8)   [particle] {};


% Observations
\begin{pgfonlayer}{foreground}
    \coordinate (obs0coord) at (2.0, 2.8);
    \node (obs0) at (obs0coord) [observation] {};
    \node[above=9pt of obs0coord, anchor=center, font=\small] (obs0label) {$\observation^0$};
    
    \coordinate (obs1coord) at (2.5, 2.8);
    \node (obs1) at (obs1coord) [observation] {};
    \node[above=9pt of obs1coord, anchor=center, font=\small] (obs1label) {$\observation^1$};

    \coordinate (obsmcoord) at (5.0, 2.8);
    %\coordinate (obsmcoord) at (4.6, 2.8);
    \node (obsn) at (obsmcoord) [observation] {};
    \node[above=9pt of obsmcoord, anchor=center, font=\small] (obsmlabel) {$\observation^m$};

    \coordinate (obshidden) at (3.65, 2.8);
    \node[above=9pt of obshidden, anchor=center, font=\small] (obsmlabel) {$...$};
\end{pgfonlayer}

% Particle 0
\coordinate (m0-ic) at (0,2); % [particle] {};
\node (m0-warm) at (1.5,2)    [particle] {};
\node (m0-fc-start) at (5,2)   [particle] {};
\node (m0-fc-end) at (6.5,2)   [particle] {};

% Particle 1
\coordinate (m1-ic) at (0,1.5); % [particle] {};
\coordinate (m1-spinup) at (0.75, 1.5);
\node (m1-warm) at (1.5,1.5)    [particle] {};
\coordinate (m1-da) at (3.25, 1.5);
\node (m1-fc-start) at (5,1.5)   [particle] {};
\coordinate (m1-fc) at (5.75, 1.5);
\node (m1-fc-end) at (6.5,1.5)   [particle] {};

% Particle Ne
\coordinate (mn-ic) at (0,0.5); % [particle] {};
\coordinate (mn-spinup) at (0.75, 0.5);
\node (mn-warm) at (1.5,0.5)    [particle] {};
\coordinate (mn-da) at (3.25, 0.5);
\node (mn-fc-start) at (5,0.5)   [particle] {};
\coordinate (mn-fc) at (5.75, 0.5);
\node (mn-fc-end) at (6.5,0.5)   [particle] {};


% Initial conditions
\begin{pgfonlayer}{foreground}
    \draw[rounded corners, fill=white] (-0.05, 0.4) rectangle (0.15, 2.9) {};
    \node[rotate=90, font=\scriptsize] at (0.05, 1.6) {Initial conditions}; 
\end{pgfonlayer}

% Particle labels
\node[left=1em of truth-ic, anchor=east, font=\small] (truth-label) {$\state_{true}$};
\node[left=1em of m0-ic, anchor=east, font=\small] (m0-label) {$\state_0$};
\node[left=1em of m1-ic, anchor=east, font=\small] (m1-label) {$\state_1$};
\node[left=1em of mn-ic, anchor=east, font=\small] (mn-label) {$\state_{N_e}$};

% Horizontal ...'s
\path (m1-label) -- node[auto=false]{\rvdots} (mn-label);
\path (m1-spinup) -- node[auto=false]{\rvdots} (mn-spinup);
\path (m1-da) -- node[auto=false]{\rvdots} (mn-da);
\path (m1-fc) -- node[auto=false]{\rvdots} (mn-fc);



% Truth background
\begin{pgfonlayer}{background}
    %\coordinate (truthlowerleft) at (1, 2.55);
    \coordinate (truthlowerleft) at (1.65, 2.55);
    \coordinate (truthupperright) at (6.45, 3.25);
    
    \node[rounded corners=8pt, draw=black!50, fill=yellow!20, fit=(truthlowerleft) (truthupperright)] (truth) {};
\end{pgfonlayer}

% Spin-up background
\begin{pgfonlayer}{background}
    \coordinate (spinuplowerleft) at (0.1, 0.3);
    \coordinate (spinupupperright) at (1.35, 3.25);
    
    \node[rounded corners=8pt, draw=black!50, fill=yellow!20, fit=(spinuplowerleft) (spinupupperright)] (spin-up) {};
\end{pgfonlayer}

% Data assimilation background
\begin{pgfonlayer}{background}
    \coordinate (dalowerleft) at (1.65, 0.3);
    \coordinate (daupperright) at (4.85, 2.2);
    
    \node[rounded corners=8pt, draw=black!50, fill=red!20, fit=(dalowerleft) (daupperright)] (data-assimilation) {};
\end{pgfonlayer}

% Forecast background
\begin{pgfonlayer}{background}
    \coordinate (fclowerleft) at (5.15, 0.3);
    \coordinate (fcupperright) at (6.45, 2.2);
    
    \node[rounded corners=8pt, draw=black!50, fill=green!20, fit=(fclowerleft) (fcupperright)] (forecast) {};
\end{pgfonlayer}

% Background title boxes
\node[fancytitle] at (spin-up.south) (spin-up-title) {Spin-up};
\node[fancytitle] at (data-assimilation.south) (spin-up-title) {Data assimilation};
\node[fancytitle] at (forecast.south) (spin-up-title) {Forecast};
\node[fancytitle] at (truth.north) (truth-title) {Generate truth};

% Simulation arrows
\draw[thick,shorten >=2pt, ->]
    (truth-ic) edge (truth-warm)
    (truth-warm) edge (truth-fc-end)
    
    (m0-ic) edge (m0-warm)
    (m0-warm) edge (m0-fc-start)
    (m0-fc-start) edge (m0-fc-end)
    
  
    (mn-ic) edge (mn-warm)
    (mn-warm) edge (mn-fc-start)
    (mn-fc-start) edge (mn-fc-end)
    
    (m1-ic) edge (m1-warm)
    (m1-warm) edge (m1-fc-start)
    (m1-fc-start) edge (m1-fc-end);
  
% Observation arrows
\draw[->] (obs0coord) -- (obs0coord |- data-assimilation.north);
\draw[->] (obs1coord) -- (obs1coord |- data-assimilation.north);
\draw[->] (obsmcoord) -- (obsmcoord |- data-assimilation.north);


% Time axis
\draw[->] (0, -0.2) -- (7, -0.2);
\node [anchor=west, font=\small] (truth-label) at (7.1, -0.2) {$t$ [days]};
\draw (0.0, -0.3) -- (0.0, -0.1);
\draw (1.5, -0.3) -- (1.5, -0.1);
\draw (5.0, -0.3) -- (5.0, -0.1);
\draw (6.5, -0.3) -- (6.5, -0.1);
\node[header_style]  (ic) at (0.0, -0.45) {0};
\node[header_style]  (ic) at (1.5, -0.45) {3};
\node[header_style]  (ic) at (5.0, -0.45) {10};
\node[header_style]  (ic) at (6.5, -0.45) {13};





% Attempt on a L-shape for the yellow area
%\coordinate (spinuplowerright) at (spinuplowerleft -| spinupupperright);
%\coordinate (lturn) at (truthlowerleft -| spinupupperright);
%\coordinate (truthlowerright) at (truthlowerleft -| truthupperright);
%\coordinate (spinupupperleft) at (spinupupperright -| spinuplowerleft);
%\coordinate (spinuphidden) at (spinupupperleft |- lturn);
%
%\draw [line width=4pt, rounded corners=8pt]
%(spinuphidden) -- (spinuplowerleft) -- (spinuplowerright) -- (lturn) -- (truthlowerright) -- (truthupperright) -- (spinupupperleft) -- (spinuphidden);



\end{tikzpicture}



==> tikz/iewpfAlgorithm.tex <==
\scalebox{0.75}{
\begin{tikzpicture}
[nonterminal/.style={
        rectangle,
        minimum size=6mm,
        %very thick,
        draw=blue!50!black!50,
        top color=white,
        bottom color=blue!50!black!20
    },
    stage_style/.style={
        rectangle,
        very thick,
        draw=blue!50!black!30,
        top color=white,
        bottom color=white,
        minimum width=400,
        rounded corners=0.2cm,
        align = left,
        top color=blue!50!black!5, %BLUE
        bottom color=blue!50!black!5 %BLUE
    },
    step_style/.style={
        rectangle,
        very thick,
        draw=blue!50!black!30,
        top color=yellow!80!black!10, %YELLOW, 
        bottom color=yellow!80!black!10, %YELLOW,
        rounded corners=0.2cm,
        align = left
    },
    da_style/.style={
        stage_style,
        top color=red!70!black!10,  %RED
        bottom color=red!70!black!10 %RED
    },
    io_style/.style={
        stage_style,
        minimum width=60, 
        minimum height=30
    },
    math_step/.style={
       minimum width=380,
       text width=360,
       align=left,
       %bottom color=black!10,
       %top color=black!10
    },
    sync_style/.style={
        stage_style,
        minimum width=500
    },
    sync_step/.style={
        math_step,
        minimum width=470,
        text width = 450
    },
    solid_line/.style={
        black,
        thick,
        rounded corners=0.2cm
    },
    dotted_line/.style={
        solid_line,
        dashed
    },
    point/.style={coordinate},>=stealth',thick,draw=black,
    tip/.style={->,shorten >=1pt},every join/.style={rounded corners},
    hv path/.style={to path={-| (\tikztotarget)}},
    vh path/.style={to path={|- (\tikztotarget)}},
    fancytitle/.style={
        fill = white,
        text = black,
        very thick,
        draw=blue!50!black!30,
        rounded corners=0.1cm
    }
]

\newcommand{\parallelstatement}[1]{\colorbox{green!70!black!20}{#1}}

\node[io_style] (ensemble_pre)  at (-1, 0) {Prior ensemble $\left\{ \state_i^{n-1} \right\}_{i=1,...,N_e}$};%, \quad \observation^{n}$}; 
\node[io_style] (observation)   at (5, 0) {Observation $\observation^{n}$}; 
%\node[step_style, above of=observation] (S) {$S$}; %=(HQH^T + R)^{-1}$}; 
%\node[step_style, right of=S]         (SVD) {$U\Sigma^{1/2}$}; 


%\node[stage_style, minimum width=10] (precomputed)   at (7, -1.6) {Pre-computed \\$S = (HQH^T + R)^{-1}$, \\$U \Sigma^{1/2} = (I - Q^{1/2, T}HSH^T Q^{1/2})^{1/2}$}; 
%\node[stage_style, minimum width=10] (precomputed)   at (7, -1.6) {Pre-computed $S$, $U \Sigma^{1/2}$}; 


%%%%%%%%%%%%%%%%%%%
%% PRE SYNC STAGES
% Stage 1
\matrix (drifter_pos_innovation_content) at (3, -3) [column sep=3em, row sep=0em, ampersand replacement=\&]{
    \node[math_step] (step1_math) {\parallelstatement{$\state_i^{n,f} = M\left(\state_i^{n-1}\right)$} \\
                              $\;\innovation_i^n = \observation^n - H \left( \state_i^{n,f} \right)$};  \\
};
\coordinate (stage_east) at (drifter_pos_innovation_content.east);


% Stage 2
\matrix (optimal_proposal_pull_content) [below= of drifter_pos_innovation_content, yshift=-2em, column sep=3em, row sep=0em, ampersand
replacement=\&]{
    \node[math_step] (step2_math) {$c_i = w_{rest}, \quad \state_i^{n,a} = \state_i^{n,f}$ \\
                              For each drifter $d$: \\
                              $\quad$\parallelstatement{$\state_i^{n,a} \mathrel{+}= Q H_d S \innovation_{i,d}^n$}\\
                              $\quad \; c_i \mathrel{+}= \left(\innovation_{i,d}^n \right)^T S \innovation_{i,d}^n$ }; \\
};

% Stage 3
\matrix (perpendicular_random_vectors_content) [below= of optimal_proposal_pull_content, yshift=-1em, column sep=3em, row sep=0em, ampersand
replacement=\&]{
    \node[math_step] (step3_math) {\parallelstatement{$\xi_i, \tilde{\nu}_i \sim N(0, I)$} \\
                                   \parallelstatement{$\gamma_i = \xi_i^T \xi_i \frac{N_{\state}}{N_R}, 
                                                    \quad \zeta_i  = \tilde{\nu}_i^T \tilde{\nu}_i \frac{N_{\state}}{N_R}$} \\
                                   \parallelstatement{$\nu_i$ such that $\nu_i \perp \xi_i$}}; \\
};

% Boxes around Stages 1-3
\begin{pgfonlayer}{background}
    \node[stage_style, fit=(drifter_pos_innovation_content), inner xsep=6pt, inner ysep=20pt] (step1) {};
    \node[stage_style, fit=(optimal_proposal_pull_content), inner xsep=6pt, inner ysep=15] (step2) {};
    \node[stage_style, fit=(perpendicular_random_vectors_content), inner xsep=6pt, inner ysep=10pt] (step3) {};
\end{pgfonlayer}

% Title for Stages 1-3
\node[fancytitle, right=10pt] at (step1.north west) (title_1) {Step 1: Drifter positions and innovations};
\node[fancytitle, right=10pt] at (step2.north west) (title_2) {Step 2: Optimal proposal pull};
\node[fancytitle, right=10pt] at (step3.north west) (title_3) {Step 3: Perpendicular random vectors};

% Box for pre-sync
\begin{pgfonlayer}{backestground}
  \node[step_style, fit=(step1) (step2) (step3), inner xsep=4pt, inner ysep=10pt] (particle_pre_sync) {};
\end{pgfonlayer}
%% PRE SYNC STAGES
%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%
%% SYNCHRONIZATION
\matrix (synchronization_content) [below = of particle_pre_sync.south east, yshift=-1em, anchor=east, column sep=3em, row sep=0em, ampersand
replacement=\&]{
    \node[sync_step] (step_sync) {Gather $c_i, \zeta_i$ for $i = 1, ..., N_e$ \\
                                   Obtain and distribute $w_{target}$ and $\beta$}; \\
};

% Box around Sync Stage
\begin{pgfonlayer}{background}
    \node[sync_style, fit=(synchronization_content), inner sep=3pt] (stage_sync) {};
\end{pgfonlayer}

% Title for Sync stage
\node[fancytitle] at (stage_sync.north) (title_sync) {Step 4: Find target weight -- global synchronization};
%% SYNCHRONIZATION
%%%%%%%%%%%%%%%%%%%

%%%%%%%%%%%%%%%%%%%
%% ARROWS PRE SYNC
% Draw arrows from ensemble to sync
\coordinate (ensemble_pre_south) at ($(ensemble_pre.south)-(0, 1.0em)$);
%\foreach \x in {6em, 7.5em, 9em, 10.5em}
\foreach \x in {9em, 10.5em}
{
    \coordinate (upper_turn) at ($(ensemble_pre_south)-(\x, 0)$);
    \coordinate (narrow_pre_box_start) at (upper_turn |- particle_pre_sync.north);
    \coordinate (narrow_pre_box_end)   at (upper_turn |- particle_pre_sync.south);
    
    \draw[solid_line] (ensemble_pre.south) -- (ensemble_pre_south) -- (upper_turn) -- (narrow_pre_box_start);
    %\draw[dotted_line] (upper_turn |- particle_pre_sync.north) -- (upper_turn |- particle_pre_sync.south);
    \draw[solid_line, ->] (narrow_pre_box_end) -- (upper_turn |- stage_sync.north);
    \begin{pgfonlayer}{backestground}
        \node[step_style, fit=(narrow_pre_box_start) (narrow_pre_box_end), inner xsep=4pt, inner ysep=0pt] (particle_pre_sync_illustrative) {};
    \end{pgfonlayer}
}
\coordinate (below_upper_turn) at ($(upper_turn)-(0, 2em)$);
\draw[solid_line, ->] (ensemble_pre.south)-- (particle_pre_sync.north -| ensemble_pre.south);
\draw[solid_line, ->] (particle_pre_sync.south -| ensemble_pre.south)-- (stage_sync.north -| ensemble_pre.south);

\coordinate (dotted_position_pre_ref) at ($(ensemble_pre_south)-(6.75em, 0)$);
\coordinate (dotted_position_pre)     at (dotted_position_pre_ref |- particle_pre_sync.west);
\node (dots_pre_sync) at (dotted_position_pre) {\LARGE{...}};



%% ARROWS PRE SYNC
%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%
%% POST SYNC STAGES
% Stage 4
\matrix (implicit_equation_content) [below= of stage_sync.south east, yshift=-2em, xshift=-2em, anchor=east, column sep=3em, row sep=0em, ampersand replacement=\&]{
    \node[math_step] (step1_math) {$c_i^{\star} = w_{target} - c_i - (\beta - 1) \zeta_i$ \\
                                   $\;\alpha_i = \frac{N_{\state}}{\gamma_i} W_0 \left[ - \frac{\gamma_i}{N_{\state}} e^{-\gamma_i /N_{\state}} e^{-c_i^{\star}/N_{\state}} \right]$};  \\
};

% Stage 5
\matrix (posterior_particle_state_content) [below= of implicit_equation_content, column sep=3em, row sep=0em, ampersand
replacement=\&]{
    \node[math_step] (step2_math) {\parallelstatement{$\xi_i = \alpha_i \xi_i + \beta \nu_i$} \\
                              $\;$For each drifter $d$: \\
                              $\quad$\parallelstatement{$\xi_i = U \Sigma^{1/2} \xi_i$}\\
                              \parallelstatement{$\state_i^{n} = \state_i^{n, a} + Q^{1/2} \xi_i$}}; \\
};

% Boxes around Stages 4-5
\begin{pgfonlayer}{background}
    \node[stage_style, fit=(implicit_equation_content), inner sep=6pt] (step4) {};
    \node[stage_style, fit=(posterior_particle_state_content), inner xsep=6pt, inner ysep=8pt] (step5) {};
\end{pgfonlayer}

% Title for Stages 4-5
\node[fancytitle, right=10pt] at (step4.north west) (title_4) {Step 5: Solve implicit equation};
\node[fancytitle, right=10pt] at (step5.north west) (title_5) {Step 6: Posterior particle state};

% Box for pre-sync
\begin{pgfonlayer}{backestground}
  \node[step_style, fit=(step4) (step5), inner xsep=4pt, inner ysep=10pt] (particle_post_sync) {};
\end{pgfonlayer}
%% POST SYNC STAGES
%%%%%%%%%%%%%%%%%%%


\node[io_style] (ensemble_post)  at (-1, -17.5) {Posterior ensemble $\left\{ \state_i^{n} \right\}_{i=1,...,N_e}$}; 


%%%%%%%%%%%%%%%%%%%
%% ARROWS POST SYNC
% Draw arrows from ensemble to sync

\coordinate (ensemble_post_north) at ($(ensemble_post.north)+(0, 1.0em)$);
%\foreach \x in {6em, 7.5em, 9em, 10.5em}
\foreach \x in {9em, 10.5em}
{
    \coordinate (lower_turn)         at ($(ensemble_post_north)-(\x, 0)$);
    \coordinate (narrow_post_box_start) at (lower_turn |- particle_post_sync.north);
    \coordinate (narrow_post_box_end)   at (lower_turn |- particle_post_sync.south);
    
    \draw[solid_line] (lower_turn |- stage_sync.south) -- (narrow_post_box_start) ;
    %\draw[dotted_line] (narrow_post_box_start) -- (narrow_post_box_end) ;
    \draw[solid_line, ->] (narrow_post_box_end) -- (lower_turn) -- (ensemble_post_north) -- (ensemble_post.north);
    \begin{pgfonlayer}{backestground}
        \node[step_style, fit=(narrow_post_box_start) (narrow_post_box_end), inner xsep=4pt, inner ysep=0pt] (particle_post_sync_illustrative) {};
    \end{pgfonlayer}
}
\coordinate (above_lower_turn)   at ($(lower_turn)+(0, 2em)$);

\draw[solid_line, ->] (particle_post_sync.south -| ensemble_post.north) -- (ensemble_post.north);
\draw[solid_line, ->] (stage_sync.south -| ensemble_post.north) -- (particle_post_sync.north -| ensemble_post.north);

\coordinate (dotted_position_post_ref) at ($(ensemble_post_north)-(6.75em, 0)$);
\coordinate (dotted_position_post)     at (dotted_position_post_ref |- particle_post_sync.west);
\node (dots_post_sync) at (dotted_position_post) {\LARGE{...}};
%% ARROWS POST SYNC
%%%%%%%%%%%%%%%%%%%



%%%%%%%%%%%%%%%%%%%%%%%%%%
%% DATA ASSIMILATION BOX
% Draw arrows from ensemble to sync
\begin{pgfonlayer}{underbackestground}
  \node[da_style, fit=(above_lower_turn) (below_upper_turn) (particle_post_sync) (particle_pre_sync) (stage_sync),
        inner xsep=4pt, inner ysep=0pt] (da_box) {};
\end{pgfonlayer}
\node[fancytitle] at (da_box.north) {\large{Implicit Equal-Weight Particle Filter}};
%% DATA ASSIMILATION BOX
%%%%%%%%%%%%%%%%%%%%%%%%%%


\draw[solid_line, ->] (observation.south)-- (da_box.north -| observation.south);



%% DATA ASSIMILATION BOX
%%%%%%%%%%%%%%%%%%%%%%%%%%


%%%%%%%%%%%%%%%%%%%%%%%%%%
%% ADDING PLOTS 
\begin{pgfonlayer}{foreground}
    \node[below=of title_1, yshift=3em, xshift=16em] (graphic_1) 
    {\includegraphics[width=0.16\textwidth]{figures/iewpf_loop_2019_08_13-18_42_33/1_prior_innovations.pdf}};
  
    %\node[below=of title_2, yshift=2.5em, xshift=19em] (graphic_2)
    \node[below=of title_2, yshift=2.0em, xshift=19em] (graphic_2)
    {\includegraphics[width=0.52\textwidth]{figures/iewpf_loop_2019_08_13-18_42_33/2_optimal_proposal_pull.pdf}};
    \node[above=of graphic_2, yshift=-3.4em, xshift=-8.2em] (opt_pull_eta) {$\eta$};
    \node[above=of graphic_2, yshift=-3.4em, xshift= 0.0em] (opt_pull_hu) {$hu$};
    \node[above=of graphic_2, yshift=-3.4em, xshift= 8.2em] (opt_pull_hv) {$hv$};
  
    \node[below=of title_3, yshift=2.3em, xshift=17.3em] (graphic_3) 
    {\includegraphics[width=0.14\textwidth, trim=0 0 62em 0, clip]{figures/iewpf_loop_2019_08_13-18_42_33/4_SVD_effect_full.pdf}};
    \node[above=of graphic_3, yshift=-3.4em, xshift= 0.0em] (rand_num_xi) {$\xi_i$};
    
    \node[below=of title_5, yshift=2.3em, xshift=18.5em] (graphic_5) 
    {\includegraphics[width=0.14\textwidth, trim=0 0 62em 0, clip, clip]{figures/iewpf_loop_2019_08_13-18_42_33/4_SVD_effect_SVD_only.pdf}};
    \node[above=of graphic_5, yshift=-3.4em, xshift= 0.0em] (svd_text) {Contribution from local SVD};

\end{pgfonlayer}
%% ADDING PLOTS 
%%%%%%%%%%%%%%%%%%%%%%%%%%


\end{tikzpicture}
}


==> tikz/nestedGrids.tex <==
\scalebox{0.6}{
\begin{tikzpicture}
[nonterminal/.style={
        rectangle,
        minimum size=6mm,
        %very thick,
        draw=blue!50!black!50,
        top color=white,
        bottom color=blue!50!black!20
    },
    stage_style/.style={
        rectangle,
        very thick,
        draw=blue!50!black!30,
        top color=white,
        bottom color=white,
        minimum width=400,
        rounded corners=0.2cm,
        align = left,
        top color=blue!50!black!5,
        bottom color=blue!50!black!5
    },
    step_style/.style={
        rectangle,
        very thick,
        draw=blue!50!black!30,
        top color=yellow!50!black!3, %white,
        bottom color=yellow!50!black!3, %white,
        rounded corners=0.2cm,
        align = left
    },
    da_style/.style={
        stage_style,
        top color=red!50!black!5,
        bottom color=red!50!black!5
    },
    io_style/.style={
        stage_style,
        minimum width=60, 
        minimum height=30
    },
    math_step/.style={
       minimum width=380,
       text width=360,
       align=left,
       %bottom color=black!10,
       %top color=black!10
    },
    sync_style/.style={
        stage_style,
        minimum width=500
    },
    sync_step/.style={
        math_step,
        minimum width=470,
        text width = 450
    },
    fine_grid_line/.style={
        draw=black,
        fill=black!20,
        %blue!80!black!50, 
        thick,
        rounded corners=0.2cm
    },
    coarse_grid_line/.style={
        very thick,
    	%red!80!black!50,
        red!80,
        dashed
    },
    fine_cell_center/.style={
    	circle,
    	%fill=blue!50,
    	draw=black,
        fill=black!40,
        minimum size=7pt,
    	inner sep=0pt
    },
    coarse_grid_point/.style={
    	circle, 
    	%fill=red!50, 
    	fill=red!20,
    	%red!80,
    	draw=red!80, 
    	minimum size=17pt, inner sep=0pt
    },
    point/.style={coordinate},>=stealth',thick,draw=black,
    tip/.style={->,shorten >=1pt},every join/.style={rounded corners},
    hv path/.style={to path={-| (\tikztotarget)}},
    vh path/.style={to path={|- (\tikztotarget)}},
    fancytitle/.style={
        fill = white,
        text = black,
        very thick, 
        draw=blue!50!black!30,
        rounded corners=0.1cm
    }
]


% Draw cell structure for fine grid
\foreach \coord in {0,...,9} {
	\draw[fine_grid_line] (\coord, 3) -- (\coord, 9);
}
\foreach \coord in {3,...,9} {
	\draw[fine_grid_line] (0, \coord) -- (9, \coord);
}


% Draw cell centeres in the fine grid
\begin{pgfonlayer}{foreground}
	\foreach \x in {0.5,...,8.5} {
		\foreach \y in {3.5,...,8.5} {
			\node[fine_cell_center] at (\x, \y) {};
		}
	}
\end{pgfonlayer}

% Draw grid points in the coarse grid
\begin{pgfonlayer}{main}
	\foreach \x in {1.5, 4.5, 7.5} {
		\foreach \y in {4.5, 7.5} {
			\node[coarse_grid_point] at (\x, \y) {};
		}
	}
\end{pgfonlayer}

% Draw helper lines for coarse grid
\begin{pgfonlayer}{background}
	\foreach \coord in {1.5, 4.5, 7.5} {
		\draw[coarse_grid_line] (\coord, 3) -- (\coord, 9);
	}
	\foreach \coord in {4.5, 7.5} {
		\draw[coarse_grid_line] (0, \coord) -- (9, \coord);
	}
\end{pgfonlayer}

% Label for fine grid
\draw[fine_grid_line] (10, 6.5) -- (10, 7.5);
\draw[fine_grid_line] (11, 6.5) -- (11, 7.5);
\draw[fine_grid_line] (10, 6.5) -- (11, 6.5);
\draw[fine_grid_line] (11, 7.5) -- (10, 7.5);
\node[fine_cell_center] at (10.5, 7){};
\node at (11.2, 7)[anchor=west, align=left] {\Large{Cell with cell center in $\Omega^M$}};
%\node at (11.2, 7)[anchor=west, align=left] {\Large{Cell with cell center} \\ \Large{in the fine grid $\Omega^M$}};


% Label for coarse grid
\begin{pgfonlayer}{background}
	\draw[coarse_grid_line] (10.5, 4.5) -- (10.5, 5.5);
	\draw[coarse_grid_line] (10, 5) -- (11, 5);
\end{pgfonlayer}
\node[coarse_grid_point] at (10.5, 5){};
\node[anchor=west, align=left] at (11.2, 5) {\Large{Grid point in $\Omega^R$}};


\end{tikzpicture}
}




